Directed treewidth is closed under taking butterfly minors

Butterfly minors are a generalisation of the minor containment relation for undirected graphs to directed graphs. Many results in directed structural graph theory use this notion as a central tool next to directed treewidth, a generalisation of the width measure treewidth to directed graphs. Adler [JCTB'07] showed that the directed treewidth is not closed under taking butterfly minors. Over the years, many alternative definitions for directed treewidth appeared throughout the literature, equivalent to the original definition up to small functions. In this paper, we consider the major ones and show that not all of them share the problem identified by Adler.

==> dtw_compare.tex <==
\begin{tikzpicture}
	[
	state/.style={circle, draw=black, thick, minimum size=5mm, font=\small,inner sep=0pt},
	blank/.style={circle, ultra thin, minimum size=1mm},
	> = stealth, 
	shorten > = 1pt, 
	auto,
	node distance = 1.5cm, 
	line width= 0.2mm
	,scale=0.9, transform shape
	]
	
	
	\node[blank] (ncw) {$\mathsf{NCW}$};
	\node[blank] (sce) [below=2.5cm and 1cm of ncw] {$\mathsf{SC_{\emptyset}}$};
	\node[blank] (nw) [below right=0.7cm and 2cm of ncw] {$\mathsf{NW}$};
	\node[blank] (scd) [right=0cm and 1.3cm of nw] {$\mathsf{SC_d}$};
	\node[blank] (ncwe) [below left=0.7cm and 2cm of ncw] {$\mathsf{NCW_{\emptyset}}$};
    \node[blank] (1) [above right=-0.2cm and 2.5cm of scd] {$3\mathsf{NW} + 2$};
    \node[blank] (2) [below=-1.45cm of 1] {$3\mathsf{NCW} + 2$};
    \node[blank] (3) [below=-1.6cm of 2] {$3\mathsf{NCW_{\emptyset}} + 2$};
    \node[blank] (4) [below=-1.5cm of 3] {$3\mathsf{SC_{\emptyset}} + 2$};
    \node[blank] (5) [right=0.6cm and 1.8cm of scd] {};
	
	\path[<->] (ncw) edge node [sloped, pos=0.49, below=-0.4, align=center, fill=white!] {$\lesseqgtr$} 
                          node [pos=0.5, above=0.25, align=center, fill=white!] {\cref{thm:SCE<NCW}}
                          node [pos=0.5, below=0.2, align=center, fill=white!] {\cref{thm:NCW<SCE}} (sce);
	\path[<-] (ncw) edge node [pos=0.5, sloped, below=-0.3, fill=white!] {$\leq$}
                          node [pos=0.6, sloped, above=0.2, fill=white!] {def.} (nw);
	\path[<-] (sce) edge node [pos=0.5, sloped, below=-0.3, fill=white!] {$\leq$}
                          node [pos=0.6, sloped, below=0.2, fill=white!] {\cite{johnson_addendum_2001}} (nw);
	\path[<-] (nw) edge node [pos=0.5, sloped, below=-0.3, fill=white!] {$\leq$}
                        node [pos=0.6, sloped, above=0.2, fill=white!] {def.} (scd);
	\path[<-] (ncwe) edge node [pos=0.5, sloped, below=-0.3, fill=white!] {$\leq$} 
                          node [pos=0.6, sloped, above=0.2, fill=white!] {def.}(ncw);
	\path[<-] (ncwe) edge node [pos=0.5, sloped, below=-0.3, fill=white!] {$\leq$} 
                          node [pos=0.6, sloped, below=0.2, fill=white!] {def.}(sce);

    \path[<-] (scd) edge node [pos=0.5, sloped, below=-0.3, fill=white!] {$\leq$}
                         node [pos=0.5, above=0.2, align=center, fill=white!] {\cref{lem:comparing_dtwSCD_with_others}}(5);

	
\end{tikzpicture}
\caption{The relation between directed tree-width with respect to different types of directed tree decompositions. An arrow with `$\leq$' means bounded in one direction, and a bidirected arrow with `$\lesseqgtr$' means not bounded in any direction.}
\label{fig:figure_dtw_compare}

==> fig4.tex <==
%figure 3. digraph from Adler's paper
\begin{tikzpicture}
	[
	state/.style={circle, draw=black, thick, font=\small,inner sep=0,outer sep=0, minimum size=6mm},
	blank/.style={inner sep=0,outer sep=0},
	%> = stealth, % arrow head style
	> = latex, % arrow head style
	shorten > = 1pt, % don't touch arrow head to node
	auto,
	node distance = 1.5cm, % distance between nodes
	%thick % line style: ultra thick, very thick
	line width= 0.3mm,
	scale=.67,
	%auto,rotate=90,
	transform shape
	]
	
	\node[state] (0) {$0$};
	\node[state] (0') [below of=0] {$0'$};
	
	\node[state] (a) [right of=0]{$a$};
	\node[state] (a') [below of=a] {$a'$};
	\node[state] (b) [right of=a] {$b$};
	\node[state] (b') [below of=b] {$b'$};
	\node[state] (c) [right of=b] {$c$};
	\node[state] (c') [below of=c] {$c'$};
	\node[state] (d) [right of=c] {$d$};
	\node[state] (d') [below of=d] {$d'$};
	
	\node[state] (-a) [left of=0]{$-a$};
	\node[state] (-a') [below of=-a] {$-a'$};
	\node[state] (-b) [left of=-a] {$-b$};
	\node[state] (-b') [below of=-b] {$-b'$};
	\node[state] (-c) [left of=-b] {$-c$};
	\node[state] (-c') [below of=-c] {$-c'$};
	\node[state] (-d) [left of=-c] {$-d$};
	\node[state] (-d') [below of=-d] {$-d'$};
	
	
	\node[state] (1) [right of=d] {$1$};
	\node[state] (1') [below of=1] {$1'$};
	\node[state] (2) [right of=1] {$2$};
	\node[state] (2') [below of=2] {$2'$};
	\node[state] (3) [right of=2] {$3$};
	\node[state] (3') [below of=3] {$3'$};
	\node[state] (4) [right of=3] {$4$};
	\node[state] (4') [below of=4] {$4'$};
	
	\node[state] (-1) [left of=-d] {$-1$};
	\node[state] (-1') [below of=-1] {$-1'$};
	\node[state] (-2) [left of=-1] {$-2$};
	\node[state] (-2') [below of=-2] {$-2'$};
	\node[state] (-3) [left of=-2] {$-3$};
	\node[state] (-3') [below of=-3] {$-3'$};
	\node[state] (-4) [left of=-3] {$-4$};
	\node[state] (-4') [below of=-4] {$-4'$};
	
	\node[state] (p11) [above=2cm and 0cm of 3] {$\pi_3$};
	\node[state] (p21) [above=2cm and 0cm of -3] {$-\pi_3$};
	\node[state] (p12) [above=1.5cm and 0cm of 1] {$\pi_2$};
	\node[state] (p22) [above=1.5cm and 0cm of -1] {$-\pi_2$};
	\node[state] (p13) [above=1cm and 0cm of c] {$\pi_1$};
	\node[state] (p23) [above=1cm and 0cm of -c] {$-\pi_1$};
	
	
	\path[->, blue] (0) edge node {} (p13);
	\path[->, blue] (0) edge node {} (p23);
	\path[->, blue] (p13) edge node {} (p12);
	\path[->, blue] (p12) edge node {} (p11);
	\path[->, blue] (p23) edge node {} (p22);
	\path[->, blue] (p22) edge node {} (p21);
	
	\draw[->, blue] (p11) to[out=20, in=40, looseness=1, edge node={node [sloped,above] {}}] (4);
	\draw[->, blue] (p11) to[out=30, in=30, looseness=1.5, edge node={node [sloped,above] {}}] (4');
	
	\draw[->, blue] (p21) to[out=160, in=140, looseness=1, edge node={node [sloped,above] {}}] (-4);
	\draw[->, blue] (p21) to[out=150, in=150, looseness=1.5, edge node={node [sloped,above] {}}] (-4');
	
	
	
	\path[-] (0) edge node {} (0');
	\path[-] (0) edge node {} (a);
	\path[-] (0') edge node {} (a');
	\path[-] (0') edge node {} (a);
	\path[-] (0) edge node {} (a');
	
	\path[-] (a) edge node {} (a');
	\path[-] (a) edge node {} (b);
	\path[-] (a) edge node {} (b');
	\path[-] (a') edge node {} (b');
	\path[-] (a') edge node {} (b);
	
	\path[-] (b) edge node {} (b');
	\path[-] (b) edge node {} (c);
	\path[-] (b) edge node {} (c');
	\path[-] (b') edge node {} (c');
	%	\path[-] (b') edge node {} (1);
	
	\path[-] (c) edge node {} (c');
	\path[-] (c) edge node {} (d);
	\path[-] (c) edge node {} (d');
	\path[-] (c') edge node {} (d');
	\path[-] (c') edge node {} (d);
	
	\path[-] (d) edge node {} (d');
	\path[-] (d) edge node {} (1);
	\path[-] (d) edge node {} (1');
	\path[-] (d') edge node {} (1');
	%	\path[-] (b') edge node {} (1);
	
	
	\path[-] (1) edge node {} (1');
	\path[-] (1) edge node {} (2);
	\path[-] (1) edge node {} (1');
	\path[-] (1) edge node {} (2');
	\path[-] (1') edge node {} (2');
	\path[-] (1') edge node {} (2);
	\path[-] (2) edge node {} (2');
	\path[-] (2) edge node {} (3);
	\path[-] (2) edge node {} (2');
	\path[-] (2') edge node {} (3');
	\path[-] (3) edge node {} (3');
	\path[-] (2) edge node {} (3');
	\path[-] (3) edge node {} (4);
	\path[-] (3) edge node {} (4');
	\path[-] (3') edge node {} (4');
	\path[-] (4') edge node {} (4);
	
	
	
	\path[-] (0) edge node {} (-a);
	\path[-] (0') edge node {} (-a');
	\path[-] (0') edge node {} (-a);
	\path[-] (0) edge node {} (-a');
	
	\path[-] (-a) edge node {} (-a');
	\path[-] (-a) edge node {} (-b);
	\path[-] (-a) edge node {} (-b');
	\path[-] (-a') edge node {} (-b');
	\path[-] (-a') edge node {} (-b);
	
	\path[-] (-b) edge node {} (-b');
	\path[-] (-b) edge node {} (-c);
	\path[-] (-b) edge node {} (-c');
	\path[-] (-b') edge node {} (-c');
	%	\path[-] (b') edge node {} (1);
	
	\path[-] (-c) edge node {} (-c');
	\path[-] (-c) edge node {} (-d);
	\path[-] (-c) edge node {} (-d');
	\path[-] (-c') edge node {} (-d');
	\path[-] (-c') edge node {} (-d);
	
	\path[-] (-d) edge node {} (-d');
	\path[-] (-d) edge node {} (-1);
	\path[-] (-d) edge node {} (-1');
	\path[-] (-d') edge node {} (-1');
	
	
	\path[-] (-1) edge node {} (-1');
	\path[-] (-1) edge node {} (-2);
	\path[-] (-1) edge node {} (-1');
	\path[-] (-1) edge node {} (-2');
	\path[-] (-1') edge node {} (-2');
	\path[-] (-1') edge node {} (-2);
	\path[-] (-2) edge node {} (-2');
	\path[-] (-2) edge node {} (-3);
	\path[-] (-2) edge node {} (-2');
	\path[-] (-2') edge node {} (-3');
	\path[-] (-3) edge node {} (-3');
	\path[-] (-2) edge node {} (-3');
	\path[-] (-3) edge node {} (-4);
	\path[-] (-3) edge node {} (-4');
	\path[-] (-3') edge node {} (-4');
	\path[-] (-4') edge node {} (-4);
	
	\path[->, red] (4) edge node {} (2');
	\path[->, red] (4') edge node {} (2);
	\path[->, red] (4) edge[bend right=30] node[above] {} (2);
	\path[->, red] (4') edge[bend left=30] node[below] {} (2');
	\draw[->, red] (4) to[out=70, in=30, looseness=1] (1);
	\draw[->, red] (4') to[out=50, in=50, looseness=2] (1);
%	\draw[->, blue] (0) to[out=40, in=50, looseness=1] (4);
%	\draw[->, blue] (0) to[out=50, in=40, looseness=1.6] (4');
	
	%	\draw[->, blue] (b) to[out=40, in=50, looseness=1.5] (4);
	%	\draw[->, blue] (b) to[out=50, in=40, looseness=2.2] (4');
	\path[->, red] (1) edge[bend right=30] node[above] {} (c);
	\path[->, red] (c) edge[bend right=30] node[above] {} (a);
	\path[->, red] (b) edge[bend left=30] node[below] {} (0);
	\path[->, red] (2) edge[bend left=25] node[below] {} (d);
	\path[->, red] (2) edge node {} (d');
	\path[->, red] (d) edge[bend left=25] node[below] {} (b);
	\path[->, red] (d) edge node {} (b');
	%	\path[->, blue] (b) edge[bend right=17] node[below] {} (3);
	%	\path[->, blue] (b) edge node {} (3');
	%	\draw[->, red] (4) to[out=70, in=30, looseness=1] (a);
	%	\draw[->, red] (4') to[out=50, in=50, looseness=2] (a);
	
	%	\draw[->, blue] (p1) to[out=20, in=40, looseness=1, edge node={node [sloped,above] {}}] (4);
	%	\draw[->, blue] (p1') to[out=30, in=30, looseness=1.5, edge node={node [sloped,above] {}}] (4');
	
	\path[->, red] (-4) edge node {} (-2');
	\path[->, red] (-4') edge node {} (-2);
	\path[->, red] (-4) edge[bend left=30] node[above] {} (-2);
	\path[->, red] (-4') edge[bend right=30] node[below] {} (-2');
	\draw[->, red] (-4) to[out=110, in=150, looseness=1] (-1);
	\draw[->, red] (-4') to[out=130, in=130, looseness=2] (-1);
%	\draw[->, blue] (0) to[out=140, in=130, looseness=1] (-4);
%	\draw[->, blue] (0) to[out=130, in=140, looseness=1.6] (-4');
	
	%	\draw[->, blue] (-b) to[out=140, in=130, looseness=1.5] (-4);
	%	\draw[->, blue] (-b) to[out=130, in=140, looseness=2.2] (-4');
	\path[->, red] (-1) edge[bend left=30] node[above] {} (-c);
	\path[->, red] (-c) edge[bend left=30] node[above] {} (-a);
	\path[->, red] (-b) edge[bend right=30] node[below] {} (0);
	\path[->, red] (-2) edge[bend right=25] node[below] {} (-d);
	\path[->, red] (-2) edge node {} (-d');
	\path[->, red] (-d) edge[bend right=25] node[below] {} (-b);
	\path[->, red] (-d) edge node {} (-b');
	%	\path[->, blue] (-b) edge[bend left=17] node[below] {} (-3);
	%	\path[->, blue] (-b) edge node {} (-3');
	%	\draw[->, red] (-4) to[out=110, in=150, looseness=1] (-a);
	%	\draw[->, red] (-4') to[out=130, in=130, looseness=2] (-a);
	
	
	%	\draw[->, blue] (p2) to[out=160, in=140, looseness=1, edge node={node [sloped,above] {}}] (-4);
	%	\draw[->, blue] (p2') to[out=150, in=150, looseness=1.5, edge node={node [sloped,above] {}}] (-4');
	%		
	
	%	\path[->, red] (0) edge node {} (-2');
	%	\path[->, red] (0') edge node {} (-2);
	%	\path[->, red] (0) edge[bend right=30] node[above] {} (-2);
	%	\path[->, red] (0') edge[bend left=30] node[below] {} (-2');
	%	
	%	\path[->, red] (4) edge[bend right=55] node[above] {} (0);
	%	\path[->, red] (4) edge[bend left=55] node[below] {} (0');
	%	\path[->, red] (-4) edge[bend left=55] node[above] {} (0);
	%	\path[->, red] (-4) edge[bend right=55] node[below] {} (0');
	
\end{tikzpicture}
\caption{The digraph $D_1'$ from \cref{thm:NCW_not_closed}, a modification of \cite[Fig. 6]{adler_directed_2007}. The digraph $D_1$ in \cref{fig:D1} is a butterfly minor of $D_1'$.}
%\caption{An example digraph $D$, an enumerated version of Figure 5.3 in \cite{obdrzalek_algorithmic_2006}}
\label{fig:D1'}
\vspace{3cm}
\begin{tikzpicture}[grow=right ,sibling distance=55pt, level distance=50pt, scale=.65,transform shape, auto,level 1/.style={sibling distance=3cm},level 2/.style={sibling distance=1.5cm}, level 3/.style={sibling distance=1cm}]
	\tikzstyle{edge from parent}=[> = latex, ->, thick, draw]
	\tikzset{tree/.style={draw,rounded corners,thick, fill=blue!20, minimum size=0.6cm, level distance=1.25cm,sibling distance=2cm,inner sep=2pt}}
	\tikzset{rec/.append style={rectangle,draw=black, thin, fill=white, inner sep=1pt}}
	
	\node [tree] {$0,0'$}
	child {node [tree] {$-a,-a'$} 
		child {node [tree] {$-b$}
			child {node [tree] {$-b'$}
				child {node [tree] {$-\pi_1$}
					child {node [tree] {$-c'$}
						child {node [tree] {$-c$}
							child {node [tree] {$-d$}
								child {node [tree] {$-d'$}
									child {node [tree] {$-\pi_2$}
										child {node [tree] {$-1'$}
											child {node [tree] {$-1$}
												child {node [tree] {$-2$}
													child {node [tree] {$-2'$}
														child {node [tree] {$-\pi_3$}
															child {node [tree] {$-3'$}
																child {node [tree] {$-3$}
																	child {node [tree] {$-4'$}
																		child {node [tree] {$-4$}
																			edge from parent
																			node[rec, below=0.4cm] {$-\pi_3,-3,-4'$}
																		}
																		edge from parent
																		node[rec, above=0.4cm] {$-\pi_3,-3,-3'$}
																	}
																	edge from parent
																	node[rec, below=0.4cm] {$-\pi_3,-2,-3'$}
																}
																edge from parent
																node[rec, above=0.4cm] {$-\pi_3,-2,-2'$}
															}
															edge from parent
															node[rec, below=0.4cm] {$-1,-2,-2'$}
														}
														edge from parent
														node[rec, above=0.4cm] {$-1,-1',-2$}
													}
													edge from parent
													node[rec, below=0.4cm] {$-\pi_2,-1,-1'$}
												}
												edge from parent
												node[rec, above=0.4cm] {$-\pi_2,-d,-1'$}
											}
											edge from parent
											node[rec, below=0.4cm] {$-\pi_2,-d,-d'$}
										}
										edge from parent
										node[rec, above=0.4cm] {$-c,-d,-d'$}
									}
									edge from parent
									node[rec, below=0.4cm] {$-c,-c',-d$}
								}
								edge from parent
								node[rec, above=0.4cm] {$-\pi_1,-c,-c'$}
							}
							edge from parent
							node[rec, below=0.4cm] {$-\pi_1,-b,-c'$}
						}
						edge from parent
						node[rec, above=0.4cm] {$-\pi_1,-b,-b'$}
					}
					edge from parent
					node[rec, below=0.4cm] {$-a,-b,-b'$}
				}
				edge from parent
				node[rec, above=0.4cm] {$-a,-a',-b$}
			}
			edge from parent
			node[rec, below=0.4cm] {$0,-a,-a'$}
		}
		edge from parent
		node[rec, below=0.3cm] {$0,0'$}
	}
	child {node [tree] {$a,a'$} 
		child {node [tree] {$b$}
			child {node [tree] {$b'$}
				child {node [tree] {$\pi_1$}
					child {node [tree] {$c'$}
						child {node [tree] {$c$}
							child {node [tree] {$d$}
								child {node [tree] {$d'$}
									child {node [tree] {$\pi_2$}
										child {node [tree] {$1'$}
											child {node [tree] {$1$}
												child {node [tree] {$2$}
													child {node [tree] {$2'$}
														child {node [tree] {$\pi_3$}
															child {node [tree] {$3'$}
																child {node [tree] {$3$}
																	child {node [tree] {$4'$}
																		child {node [tree] {$4$}
																			edge from parent
																			node[rec, above=0.2cm] {$\pi_3,3,4'$}
																		}
																		edge from parent
																		node[rec, above=0.2cm] {$\pi_3,3,3'$}
																	}
																	edge from parent
																	node[rec, above=0.2cm] {$\pi_3,2,3'$}
																}
																edge from parent
																node[rec, above=0.2cm] {$\pi_3,2,2'$}
															}
															edge from parent
															node[rec, above=0.2cm] {$1,2,2'$}
														}
														edge from parent
														node[rec, above=0.2cm] {$1,1',2$}
													}
													edge from parent
													node[rec, above=0.2cm] {$\pi_2,1,1'$}
												}
												edge from parent
												node[rec, above=0.2cm] {$\pi_2,d,1'$}
											}
											edge from parent
											node[rec, above=0.2cm] {$\pi_2,d,d'$}
										}
										edge from parent
										node[rec, above=0.2cm] {$c,d,d'$}
									}
									edge from parent
									node[rec, above=0.2cm] {$c,c',d$}
								}
								edge from parent
								node[rec, above=0.2cm] {$\pi_1,c,c'$}
							}
							edge from parent
							node[rec, above=0.2cm] {$\pi_1,b,c'$}
						}
						edge from parent
						node[rec, above=0.2cm] {$\pi_1,b,b'$}
					}
					edge from parent
					node[rec, above=0.2cm] {$a,b,b'$}
				}
				edge from parent
				node[rec, above=0.2cm] {$a,a',b$}
			}
			edge from parent
			node[rec, above=0.2cm] {$0,a,a'$}
		}
		edge from parent
		node[rec, above=0.2cm] {$0,0'$}
	};
	
\end{tikzpicture}
%\subcaption{A directed tree decomposition 2 of $D_3$ with $dtw_2(D_3)=3$}
\caption{An \dtdNCW of $D_1'$ of width $3$, implying $\dtwNCW{D_1'} \leq 3$.}
\label{fig:dtd2_D1'}

==> fig6.tex <==
\begin{subfigure}[t]{.45\linewidth}
	\centering
	\begin{tikzpicture}[level distance=1.5cm,
		level 1/.style={sibling distance=3cm},
		level 2/.style={sibling distance=1.5cm},scale=.9,transform shape]
		\tikzstyle{edge from parent}=[> = latex, ->, draw]
		\node {$\beta(\pred{t})$}
		child {node {$\beta(t)$}
				child {node {$\beta(s_1)$}}
				child {node {...}}
				child {node {$\beta(s_k)$}}
			edge from parent
			node [right] {$\gamma((\pred{t},t))$}
		};
	\end{tikzpicture}
	%\captionsetup{font={bf,small}, skip=0pt, singlelinecheck=false}
	%\subcaption{$\mathcal{T} \coloneqq $ $(T, \beta, \gamma)$}
\label{adler_lemma_a}
\end{subfigure}%
\quad
\begin{subfigure}[t]{.45\linewidth}
	\centering
	\begin{tikzpicture}[level distance=1.5cm,
		level 1/.style={sibling distance=3cm},
		level 2/.style={sibling distance=2cm},
		level 3/.style={sibling distance=1cm},scale=.9,transform shape]
		\tikzstyle{edge from parent}=[> = latex, ->, draw]
		\tikzset{label/.style={fill=white!20}}
		\node {$\beta(\pred{t})$}
		child {node {$\beta(t) - \{v\}$}
			child {node {$\beta'(t') = \{v\}$}
				child {node {$\beta(s_1)$}}
				child {node {...}}
				child {node {$\beta(s_k)$}}
				edge from parent
				node [right] {$\gamma((\pred{t},t)) \cup (\beta(t) - \{v\})$}
			}
%			child {node {...}
%			}
%			child {node {$\beta'(t_k)$}
%				child {node {$\beta(s_1)$}}
%				child {node {...}}
%				child {node {$\beta(s_k)$}}
%				edge from parent
%				node [label,left=-1.7cm] {$\gamma((\pred{t_0},t_0)) \cup (\beta(t) - \{v\})$}
%			}
			edge from parent
			node [right] {$\gamma((\pred{t},t))$}
		};
	\end{tikzpicture}
	%\captionsetup{font={small}, skip=0pt, singlelinecheck=false}
	%\subcaption{$\mathcal{T'} \coloneqq $ $(T', \beta', \gamma')$}
\label{adler_lemma_b}
\end{subfigure}%


==> fig_bramble.tex <==
\begin{subfigure}[t]{.45\linewidth}
	\centering
	\begin{tikzpicture}
		[
		state/.style={circle, draw=red, thick, minimum size=4mm, font=\small,inner sep=0pt},
		stateb/.style={circle, draw=blue, thick, minimum size=4mm, font=\small,inner sep=0pt},
		blank/.style={circle, ultra thin, minimum size=10mm},
		bubble/.style={circle, draw=cyan, thick, fill=cyan!40, opacity=0.2, minimum size=5mm, font=\small,inner sep=26pt},
		%> = stealth, % arrow head style
		> = latex, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		%thick % line style: ultra thick, very thick
		line width= 0.3mm
		,scale=.9,transform shape
		]
		
		\node[state] (1) {$1$};
		\node[state] (2) [below left=0.7cm and 1cm of 1] {$2$};
		\node[state] (3) [below=1.5cm of 1] {$3$};
		\node[stateb] (4) [right=2cm of 1]{$4$};
		\node[stateb] (5) [below right=0.7cm and 1cm of 4] {$5$};
		\node[stateb] (6) [below=1.5cm of 4] {$6$};
		
		\node[blank,red] (c1) [below left=0.5cm and 0cm of 1] {$C_1$};
		\node[blank,blue] (c2) [below right=0.5cm and 0cm of 4] {$C_2$};
	
		\path[->,red] (1) edge node {} (2);
		\path[->,red] (2) edge node {} (3);
		\path[->,red] (3) edge node {} (1);
		\path[->,blue] (4) edge node {} (5);
		\path[->,blue] (5) edge node {} (6);
		\path[->,blue] (6) edge node {} (4);
		\path[->] (1) edge node {} (4);
		\path[->] (6) edge node {} (3);
		
%		\node[bubble] (a) [below left=-0.1cm and -0.7cm of 1,label={left:$C_1$}]  {};
%		\node[bubble] (a) [below right=-0.1cm and -0.7cm of 4,label={right:$C_2$}]  {};
	
	\end{tikzpicture}
	\subcaption{A digraph $D$.}
	\label{fig:bramble1}
%	\captionof{subfigure}{a directed tree decomposition 1 of $D$ with $dtw_1(D)=6$}
\end{subfigure}%
\hfill
%\begin{subfigure}[t]{.45\linewidth}
%	\centering
%	\begin{tikzpicture}
%		[
%		state/.style={circle, draw=black, thick, minimum size=4mm, font=\small,inner sep=0pt},
%		stater/.style={circle, draw=red, thick, minimum size=4mm, font=\small,inner sep=0pt},
%		stateb/.style={circle, draw=blue, thick, minimum size=4mm, font=\small,inner sep=0pt},
%		blank/.style={circle, ultra thin, minimum size=10mm},
%		bubble/.style={circle, draw=cyan, thick, fill=cyan!40, opacity=0.2, minimum size=5mm, font=\small,inner sep=26pt},
%		%> = stealth, % arrow head style
%		> = latex, % arrow head style
%		shorten > = 1pt, % don't touch arrow head to node
%		auto,
%		node distance = 1.5cm, % distance between nodes
%		%thick % line style: ultra thick, very thick
%		line width= 0.3mm
%		,scale=.9,transform shape
%		]
%		
%		\node[stater] (1) {$1$};
%		\node[state] (a) [right=0.8cm of 1] {$a$};
%		\node[stater] (2) [below left=0.7cm and 1cm of 1] {$2$};
%		\node[stater] (3) [below=1.5cm of 1] {$3$};
%		\node[stateb] (4) [right=2cm of 1]{$4$};
%		\node[stateb] (5) [below right=0.7cm and 1cm of 4] {$5$};
%		\node[stateb] (6) [below=1.5cm of 4] {$6$};
%		
%		\node[blank,red] (c1) [below left=0.5cm and 0cm of 1] {$C_1$};
%		\node[blank,blue] (c2) [below right=0.5cm and 0cm of 4] {$C_2$};
%		
%		\path[->,red] (1) edge node {} (2);
%		\path[->,red] (2) edge node {} (3);
%		\path[->,red] (3) edge node {} (1);
%		\path[->,blue] (4) edge node {} (5);
%		\path[->,blue] (5) edge node {} (6);
%		\path[->,blue] (6) edge node {} (4);
%		\path[->] (1) edge node {} (a);
%		\path[->] (a) edge node {} (4);
%		\path[->] (6) edge node {} (3);
%		
%		%		\node[bubble] (a) [below left=-0.1cm and -0.7cm of 1,label={left:$C_1$}]  {};
%		%		\node[bubble] (a) [below right=-0.1cm and -0.7cm of 4,label={right:$C_2$}]  {};
%		
%	\end{tikzpicture}
%	\subcaption{A digraph $D'$.}
%	\label{fig:bramble2}
%	%	\captionof{subfigure}{a directed tree decomposition 1 of $D$ with $dtw_1(D)=6$}
%\end{subfigure}%
\begin{subfigure}[t]{.45\linewidth}
	\centering
	\begin{tikzpicture}
		[
		state/.style={circle, draw=black, thick, minimum size=4mm, font=\small,inner sep=0pt},
		stater/.style={circle, draw=red, thick, minimum size=4mm, font=\small,inner sep=0pt},
		stateb/.style={circle, draw=blue, thick, minimum size=4mm, font=\small,inner sep=0pt},
		state2/.style={circle, draw=black, thick, minimum size=3.5mm, font=\small,inner sep=0pt},
		state2r/.style={circle, draw=red, thick, minimum size=3.5mm, font=\small,inner sep=0pt},
		state2b/.style={circle, draw=blue, thick, minimum size=3.5mm, font=\small,inner sep=0pt},
		blank/.style={circle, ultra thin, minimum size=10mm},
		bubble/.style={circle, draw=blue, thick, fill=cyan!40, opacity=0.2, minimum size=5mm, font=\small,inner sep=26pt},
		%> = stealth, % arrow head style
		> = latex, % arrow head style
		shorten > = 1pt, % don't touch arrow head to node
		auto,
		node distance = 1.5cm, % distance between nodes
		%thick % line style: ultra thick, very thick
		line width= 0.3mm
		,scale=.9,transform shape
		]
		
		\node[stater] (1) {$1$};
		\node[state2r] (1') [below left=0.18cm and 0.33cm of 1] {$a$};
		\node[stater] (2) [below left=0.7cm and 1cm of 1] {$2$};
		\node[state2r] (2') [above left=0.18cm and 0.33cm of 3] {$b$};
		\node[stater] (3) [below=1.5cm of 1] {$3$};
		%\node[state2r] (3') [below=0.5cm of 1] {$c$};
		
		\node[state2] (a) [right=0.8cm of 1]{$c$};
		\node[state2] (b) [right=0.8cm of 3]{$f$};
		
		\node[stateb] (4) [right=2cm of 1]{$4$};
		\node[state2b] (4') [below right=0.18cm and 0.33cm of 4] {$d$};
		\node[stateb] (5) [below right=0.7cm and 1cm of 4] {$5$};
		\node[state2b] (5') [above right=0.18cm and 0.33cm of 6] {$e$};
		\node[stateb] (6) [below=1.5cm of 4] {$6$};
		%\node[state2b] (6') [below=0.5cm of 4] {$g$};
		
		\path[->,red] (1) edge node {} (1');
		\path[->,red] (1') edge node {} (2);
		\path[->,red] (2) edge node {} (2');
		\path[->,red] (2') edge node {} (3);
		%\path[->,red] (3) edge node {} (3');
		\path[->,red] (3) edge node {} (1);
		
		\path[->,blue] (4) edge node {} (4');
		\path[->,blue] (4') edge node {} (5);
		\path[->,blue] (5) edge node {} (5');
		\path[->,blue] (5') edge node {} (6);
		%\path[->,blue] (6) edge node {} (6');
		\path[->,blue] (6) edge node {} (4);
		
		\path[->] (1) edge node {} (a);
		\path[->] (a) edge node {} (4);
		\path[->] (6) edge node {} (b);
		\path[->] (b) edge node {} (3);
		
		\node[blank,red] (c1) [below left=0.5cm and 0cm of 1] {$C_1'$};
		\node[blank,blue] (c2) [below right=0.5cm and 0cm of 4] {$C_2'$};

	\end{tikzpicture}
	\subcaption{A digraph $D'$.}
	\label{fig:bramble2}
\end{subfigure}%

==> figure11_dtdNCW_of_D2.tex <==
\begin{tikzpicture}[grow=right ,sibling distance=35pt, level distance=73pt, scale=.8,transform shape,level 1/.style={sibling distance=3cm},level 2/.style={sibling distance=1.5cm}, level 3/.style={sibling distance=1cm}]
\tikzstyle{edge from parent}=[> = latex, ->, thick, draw]
\tikzset{tree/.style={draw,rounded corners,thick, fill=blue!20, minimum size=0.6cm, level distance=1.25cm,sibling distance=2cm,inner sep=2pt}}
\tikzset{rec/.append style={rectangle,draw=black, thin, fill=white, inner sep=1pt}}

\node [tree] {$0,0'$}
child {node [tree] {$-1$} 
	child {node [tree] {$-1'$}
		child {node [tree] {$-2$}
			child {node [tree] {$-2'$}
				child {node [tree] {$-3$}
					child {node [tree] {$-3'$}
						child {node [tree] {$-4$}
							edge from parent
							node[rec, below=0.2cm] {$-3,-3'$}
						}
						edge from parent
						node[rec, below=0.2cm] {$-2,-2',-3$}
					}
					edge from parent
					node[rec, below=0.2cm] {$-2,-2'$}
				}
				edge from parent
				node[rec, below=0.2cm] {$-1',-2,-4$}
			}
			edge from parent
			node[rec, below=0.2cm] {$-1,-1',-4$}
		}
		edge from parent
		node[rec, below=0.2cm] {$0',-1,-4$}
	}
	edge from parent
	node[rec, below=0.2cm] {$0,0'$}
}
child {node [tree] {$1$} 
	child {node [tree] {$1'$}
		child {node [tree] {$2$}
			child {node [tree] {$2'$}
				child {node [tree] {$3$}
					child {node [tree] {$3'$}
						child {node [tree] {$4$}
							edge from parent
							node[rec, above=0.2cm] {$3,3'$}
						}
						edge from parent
						node[rec, above=0.2cm] {$2,2',3$}
					}
					edge from parent
					node[rec, above=0.2cm] {$2,2'$}
				}
				edge from parent
				node[rec, above=0.2cm] {$1',2,4$}
			}
			edge from parent
			node[rec, above=0.2cm] {$1,1',4$}
		}
		edge from parent
		node[rec, above=0.2cm] {$0',1,4$}
	}
	edge from parent
	node[rec, above=0.2cm] {$0,0'$}
};
\end{tikzpicture}
%\subcaption{A directed tree decomposition 2 of $D_3$ with $dtw_2(D_3)=3$}
\captionof{figure}[An \dtdNCW of $D_2$]{An \dtdNCW of $D_2$ in \cref{fig:D2} of width $3$, implying $\dtwNCW{D_2} \leq 3$.}
\label{fig:dtdNCW_D2}

==> figure3.tex <==
%figure 3. digraph from Adler's paper
\begin{tikzpicture}
	[
	state/.style={circle, draw=black, thick, minimum size=5mm, font=\small,inner sep=0,outer sep=0, minimum size=5.5mm},
	blank/.style={circle, ultra thin, minimum size=10mm},
	%> = stealth, % arrow head style
	> = latex, % arrow head style
	shorten > = 1pt, % don't touch arrow head to node
	auto,
	node distance = 1.5cm, % distance between nodes
	%thick % line style: ultra thick, very thick
	line width= 0.3mm
	,scale=.8,transform shape
	]

	
	\node[state] (0) {$0$};
	\node[state] (0') [below of=0] {$0'$};
	\node[state] (1) [right of=0] {$1$};
	\node[state] (1') [below of=1] {$1'$};
	\node[state] (2) [right of=1] {$2$};
	\node[state] (2') [below of=2] {$2'$};
	\node[state] (3) [right of=2] {$3$};
	\node[state] (3') [below of=3] {$3'$};
	\node[state] (4) [below right=0.35cm and 1cm of 3] {$4$};
	\node[state] (5) [right of=4] {$5$};
	
	\node[state] (-1) [left of=0] {$-1$};
	\node[state] (-1') [below of=-1] {$-1'$};
	\node[state] (-2) [left of=-1] {$-2$};
	\node[state] (-2') [below of=-2] {$-2'$};
	\node[state] (-3) [left of=-2] {$-3$};
	\node[state] (-3') [below of=-3] {$-3'$};
	\node[state] (-4) [below left=0.35cm and 1cm of -3] {$-4$};
	\node[state] (-5) [left of=-4] {$-5$};
	
	
	\path[-] (0) edge node {} (0');
	\path[-] (0) edge node {} (1);
	\path[-] (0') edge node {} (1');
	\path[-] (0') edge node {} (1);
	\path[-] (1) edge node {} (1');
	\path[-] (1) edge node {} (2);
	\path[-] (1) edge node {} (1');
	\path[-] (1') edge node {} (2');
	\path[-] (1') edge node {} (2);
	\path[-] (2) edge node {} (2');
	\path[-] (2) edge node {} (3);
	\path[-] (2) edge node {} (2');
	\path[-] (2') edge node {} (3');
	\path[-] (2') edge node {} (3);
	\path[-] (3) edge node {} (3');
	\path[-] (2) edge node {} (3');
	\path[-] (3) edge node {} (4);
	\path[-] (3') edge node {} (4);
	\path[->, red] (4) edge node {} (5);
	
	\path[-] (0) edge node {} (-1);
	\path[-] (0') edge node {} (-1');
	\path[-] (0') edge node {} (-1);
	\path[-] (-1) edge node {} (-1');
	\path[-] (-1) edge node {} (-2);
	\path[-] (-1) edge node {} (-1');
	\path[-] (-1') edge node {} (-2');
	\path[-] (-1') edge node {} (-2);
	\path[-] (-2) edge node {} (-2');
	\path[-] (-2) edge node {} (-3);
	\path[-] (-2) edge node {} (-2');
	\path[-] (-2') edge node {} (-3');
	\path[-] (-2') edge node {} (-3);
	\path[-] (-3) edge node {} (-3');
	\path[-] (-2) edge node {} (-3');
	\path[-] (-3) edge node {} (-4);
	\path[-] (-3') edge node {} (-4);
	\path[->, red] (-4) edge node {} (-5);
	
	\path[->, red] (0) edge node {} (2');
	\path[->, red] (0') edge node {} (2);
	\path[->, red] (0) edge[bend left=30] node[above] {} (2);
	\path[->, red] (0') edge[bend right=30] node[below] {} (2');
	\path[->, red] (0) edge node {} (-2');
	\path[->, red] (0') edge node {} (-2);
	\path[->, red] (0) edge[bend right=30] node[above] {} (-2);
	\path[->, red] (0') edge[bend left=30] node[below] {} (-2');
	
	\path[->, blue] (5) edge[bend right=50] node[above] {} (0);
	\path[->, blue] (5) edge[bend left=50] node[below] {} (0');
	\path[->, blue] (-5) edge[bend left=50] node[above] {} (0);
	\path[->, blue] (-5) edge[bend right=50] node[below] {} (0');
	
\end{tikzpicture}
\captionof{figure}[The digraph $D_2'$ from \cref{thm:c&r_game_closure}, $D_2$ is a butterfly minor of $D_2'$]{The digraph $D_2'$ from \cref{thm:c&r_game_closure}, a modification of \cite[Fig. 2]{adler_directed_2007}. The digraph $D_2$ in \cref{fig:D2} is a butterfly minor of $D_2'$.}
%\caption{An example digraph $D$, an enumerated version of Figure 5.3 in \cite{obdrzalek_algorithmic_2006}}
\label{fig:D2'}


==> figure4.tex <==
%figure 3. digraph from Adler's paper
\begin{tikzpicture}
	[
	state/.style={circle, draw=black, thick, minimum size=5mm, font=\small,inner sep=0,outer sep=0, minimum size=5.5mm},
	blank/.style={circle, ultra thin, minimum size=10mm},
	%> = stealth, % arrow head style
	> = latex, % arrow head style
	shorten > = 1pt, % don't touch arrow head to node
	auto,
	node distance = 1.5cm, % distance between nodes
	%thick % line style: ultra thick, very thick
	line width= 0.3mm
	,scale=.8,transform shape
	]
	
	\node[state] (0) {$0$};
	\node[state] (0') [below of=0] {$0'$};
	\node[state] (1) [right of=0] {$1$};
	\node[state] (1') [below of=1] {$1'$};
	\node[state] (2) [right of=1] {$2$};
	\node[state] (2') [below of=2] {$2'$};
	\node[state] (3) [right of=2] {$3$};
	\node[state] (3') [below of=3] {$3'$};
	\node[state] (4) [below right=0.35cm and 1cm of 3] {$4$};
	
	\node[state] (-1) [left of=0] {$-1$};
	\node[state] (-1') [below of=-1] {$-1'$};
	\node[state] (-2) [left of=-1] {$-2$};
	\node[state] (-2') [below of=-2] {$-2'$};
	\node[state] (-3) [left of=-2] {$-3$};
	\node[state] (-3') [below of=-3] {$-3'$};
	\node[state] (-4) [below left=0.35cm and 1cm of -3] {$-4$};
	
	
	\path[-] (0) edge node {} (0');
	\path[-] (0) edge node {} (1);
	\path[-] (0') edge node {} (1');
	\path[-] (0') edge node {} (1);
	\path[-] (1) edge node {} (1');
	\path[-] (1) edge node {} (2);
	\path[-] (1) edge node {} (1');
	\path[-] (1') edge node {} (2');
	\path[-] (1') edge node {} (2);
	\path[-] (2) edge node {} (2');
	\path[-] (2) edge node {} (3);
	\path[-] (2) edge node {} (2');
	\path[-] (2') edge node {} (3');
	\path[-] (2') edge node {} (3);
	\path[-] (3) edge node {} (3');
	\path[-] (2) edge node {} (3');
	\path[-] (3) edge node {} (4);
	\path[-] (3') edge node {} (4);
	
	\path[-] (0) edge node {} (-1);
	\path[-] (0') edge node {} (-1');
	\path[-] (0') edge node {} (-1);
	\path[-] (-1) edge node {} (-1');
	\path[-] (-1) edge node {} (-2);
	\path[-] (-1) edge node {} (-1');
	\path[-] (-1') edge node {} (-2');
	\path[-] (-1') edge node {} (-2);
	\path[-] (-2) edge node {} (-2');
	\path[-] (-2) edge node {} (-3);
	\path[-] (-2) edge node {} (-2');
	\path[-] (-2') edge node {} (-3');
	\path[-] (-2') edge node {} (-3);
	\path[-] (-3) edge node {} (-3');
	\path[-] (-2) edge node {} (-3');
	\path[-] (-3) edge node {} (-4);
	\path[-] (-3') edge node {} (-4);
	
	\path[->, red] (0) edge node {} (2');
	\path[->, red] (0') edge node {} (2);
	\path[->, red] (0) edge[bend left=30] node[above] {} (2);
	\path[->, red] (0') edge[bend right=30] node[below] {} (2');
	\path[->, red] (0) edge node {} (-2');
	\path[->, red] (0') edge node {} (-2);
	\path[->, red] (0) edge[bend right=30] node[above] {} (-2);
	\path[->, red] (0') edge[bend left=30] node[below] {} (-2');
	
	\path[->, blue] (4) edge[bend right=55] node[above] {} (0);
	\path[->, blue] (4) edge[bend left=55] node[below] {} (0');
	\path[->, blue] (-4) edge[bend left=55] node[above] {} (0);
	\path[->, blue] (-4) edge[bend right=55] node[below] {} (0');
	
\end{tikzpicture}
\captionof{figure}[The digraph $D_2$ from the proof of~\cref{thm:NCW<SCE}]{The digraph $D_2$ from the proof of~\cref{thm:NCW<SCE} with $\dtwNCW{D_2} < \dtwSCE{D_2}$.
The digraph is originally given by Adler~\cite[Fig. 2]{adler_directed_2007}.}
%\caption{An example digraph $D$, an enumerated version of Figure 5.3 in \cite{obdrzalek_algorithmic_2006}}
\label{fig:D2}

==> figure8.tex <==
\begin{tikzpicture}[grow=right ,sibling distance=35pt, level distance=73pt, scale=.8,transform shape,level 1/.style={sibling distance=3cm},level 2/.style={sibling distance=1.5cm}, level 3/.style={sibling distance=1cm}]
	\tikzstyle{edge from parent}=[> = latex, ->, thick, draw]
	\tikzset{tree/.style={draw,rounded corners,thick, fill=blue!20, minimum size=0.6cm, level distance=1.25cm,sibling distance=2cm,inner sep=2pt}}
	\tikzset{rec/.append style={rectangle,draw=black, thin, fill=white, inner sep=1pt}}
	
	\node [tree] {$0,0'$}
	child {node [tree] {$-5$}
		edge from parent
		node[rec, below=0.3cm] {$0,0'$}
	}
	child {node [tree] {$-1$} 
		child {node [tree] {$-1'$}
			child {node [tree] {$-2$}
				child {node [tree] {$-2'$}
					child {node [tree] {$-3$}
						child {node [tree] {$-3'$}
							child {node [tree] {$-4$}
								edge from parent
								node[rec, below=0.3cm] {$-3,-3'$}
							}
							edge from parent
							node[rec, below=0.3cm] {$-2,-2',-3$}
						}
						edge from parent
						node[rec, below=0.3cm] {$-2,-2',-5$}
					}
					edge from parent
					node[rec, below=0.3cm] {$-1',-2,-5$}
				}
				edge from parent
				node[rec, below=0.3cm] {$-1,-1',-5$}
			}
			edge from parent
			node[rec, below=0.3cm] {$0',-1,-5$}
		}
		edge from parent
		node[rec] {$0,0'$}
	}
	child {node [tree] {$1$} 
		child {node [tree] {$1'$}
			child {node [tree] {$2$}
				child {node [tree] {$2'$}
					child {node [tree] {$3$}
						child {node [tree] {$3'$}
							child {node [tree] {$4$}
								edge from parent
								node[rec, above=0.2cm] {$3,3'$}
							}
							edge from parent
							node[rec, above=0.2cm] {$2,2',3$}
						}
						edge from parent
						node[rec, above=0.2cm] {$2,2',5$}
					}
					edge from parent
					node[rec, above=0.2cm] {$1',2,5$}
				}
				edge from parent
				node[rec, above=0.2cm] {$1,1',5$}
			}
			edge from parent
			node[rec, above=0.2cm] {$0',1,5$}
		}
		edge from parent
		node[rec] {$0,0'$}
	}
	child {node [tree] {$5$}
		edge from parent
		node[rec, above=0.2cm] {$0,0'$}
	};
	
\end{tikzpicture}
%\subcaption{A directed tree decomposition 2 of $D_3$ with $dtw_2(D_3)=3$}
\captionof{figure}[An $\dtwSCE{}$- or an \dtdSCD of $D_2'$]{An $\dtwSCE{}$- or an \dtdSCD of $D_2'$ in \cref{fig:D2'} of width $3$, implying $\dtwSCE{D_2'}$ $\leq 3$ and $\dtwSCD{D_2'}$ $\leq 3$.}
\label{fig:dtd3_D2'}

==> figure9_proof_counterex_dtd3.tex <==
\begin{subfigure}[t]{.2\linewidth}
	\centering
\begin{tikzpicture}[scale=.8,transform shape,level 1/.style={sibling distance=3cm},level 2/.style={sibling distance=1.5cm}, level 3/.style={sibling distance=1cm}]
	\tikzstyle{edge from parent}=[> = latex, ->, thick, draw]
	\tikzset{tree/.style={draw,rounded corners,thick, fill=blue!20, minimum size=0.6cm, level distance=1.25cm,sibling distance=2cm,inner sep=2pt}}
	\tikzset{rec/.append style={rectangle,draw=black, thin, fill=white, inner sep=1.2pt}}
	\tikzset{blank/.style={circle, ultra thin, minimum size=10mm}}
	\tikzset{treeb/.style={draw,rounded corners,thick, fill=cyan!20, minimum size=0.6cm, level distance=1.25cm,sibling distance=2cm,inner sep=2pt}}
	
	\node [treeb] {$b$}
	child {node [tree] {$4$}
		edge from parent
		node[rec,left] {$\{3,3'\} \subseteq$}
	}
	child {node [blank] {}
		edge from parent
	};
	
\end{tikzpicture}
\subcaption{}
%\captionof{subfigure}{ }
\end{subfigure}% 
\begin{subfigure}[t]{.2\linewidth}
	\centering
	\begin{tikzpicture}[scale=.8,transform shape,level 1/.style={sibling distance=3cm},level 2/.style={sibling distance=1.5cm}, level 3/.style={sibling distance=1cm}]
		\tikzstyle{edge from parent}=[> = latex, ->, thick, draw]
		\tikzset{tree/.style={draw,rounded corners,thick, fill=blue!20, minimum size=0.6cm, level distance=1.25cm,sibling distance=2cm,inner sep=2pt}}
		\tikzset{rec/.append style={rectangle,draw=black, thin, fill=white, inner sep=1pt}}
		\tikzset{blank/.style={circle, ultra thin, minimum size=10mm}}
		\tikzset{treeb/.style={draw,rounded corners,thick, fill=cyan!20, minimum size=0.6cm, level distance=1.25cm,sibling distance=2cm,inner sep=2pt}}
		
		\node [treeb] {$b$}
		child {node [tree] {$3$}
			child {node [tree] {$4$}
				edge from parent
				node[rec] {$\{3,3'\} \subseteq$}
			}
			edge from parent
			node[rec] {$2,2',3'$}
		}
		child {node [blank] {}
			edge from parent
		};
		
	\end{tikzpicture}
	\subcaption{}
	%\captionof{subfigure}{ }
\end{subfigure}% 
\begin{subfigure}[t]{.2\linewidth}
	\centering
	\begin{tikzpicture}[scale=.8,transform shape,level 1/.style={sibling distance=3cm},level 2/.style={sibling distance=1.5cm}, level 3/.style={sibling distance=1cm}]
		\tikzstyle{edge from parent}=[> = latex, ->, thick, draw]
		\tikzset{tree/.style={draw,rounded corners,thick, fill=blue!20, minimum size=0.6cm, level distance=1.25cm,sibling distance=2cm,inner sep=2pt}}
		\tikzset{rec/.append style={rectangle,draw=black, thin, fill=white, inner sep=1pt}}
		\tikzset{blank/.style={circle, ultra thin, minimum size=10mm}}
		\tikzset{treeb/.style={draw,rounded corners,thick, fill=cyan!20, minimum size=0.6cm, level distance=1.25cm,sibling distance=2cm,inner sep=2pt}}
		
		\node [treeb] {$b$}
		child {node [tree] {$3'$}
			child {node [tree] {$4$}
				edge from parent
				node[rec] {$\{3,3'\} \subseteq$}
			}
			edge from parent
			node[rec] {$2,2',3$}
		}
		child {node [blank] {}
			edge from parent
		};
		
	\end{tikzpicture}
	\subcaption{}
	%\captionof{subfigure}{ }
\end{subfigure}% 
\begin{subfigure}[t]{.2\linewidth}
	\centering
	\begin{tikzpicture}[scale=.8,transform shape,level 1/.style={sibling distance=3cm},level 2/.style={sibling distance=1.5cm}, level 3/.style={sibling distance=1cm}]
		\tikzstyle{edge from parent}=[> = latex, ->, thick, draw]
		\tikzset{tree/.style={draw,rounded corners,thick, fill=blue!20, minimum size=0.6cm, level distance=1.25cm,sibling distance=2cm,inner sep=2pt}}
		\tikzset{rec/.append style={rectangle,draw=black, thin, fill=white, inner sep=1pt}}
		\tikzset{blank/.style={circle, ultra thin, minimum size=10mm}}
		\tikzset{treeb/.style={draw,rounded corners,thick, fill=cyan!20, minimum size=0.6cm, level distance=1.25cm,sibling distance=2cm,inner sep=2pt}}
		
		\node [treeb] {$b$}
		child {node [tree] {$3'$}
			child {node [tree] {$3$}
				child {node [tree] {$4$}
					edge from parent
					node[rec] {$\{3,3'\} \subseteq$}
				}
				edge from parent
				node[rec] {$2,2',3'$}
			}
			edge from parent
			node[rec,left] {$\{2,2'\} \subseteq$}
		}
		child {node [blank] {}
			edge from parent
		};
		
	\end{tikzpicture}
	\subcaption{}
	%\captionof{subfigure}{ }
\end{subfigure}% 
\begin{subfigure}[t]{.2\linewidth}
	\centering
	\begin{tikzpicture}[scale=.8,transform shape,level 1/.style={sibling distance=3cm},level 2/.style={sibling distance=1.5cm}, level 3/.style={sibling distance=1cm}]
		\tikzstyle{edge from parent}=[> = latex, ->, thick, draw]
		\tikzset{tree/.style={draw,rounded corners,thick, fill=blue!20, minimum size=0.6cm, level distance=1.25cm,sibling distance=2cm,inner sep=2pt}}
		\tikzset{rec/.append style={rectangle,draw=black, thin, fill=white, inner sep=1pt}}
		\tikzset{blank/.style={circle, ultra thin, minimum size=10mm}}
		\tikzset{treeb/.style={draw,rounded corners,thick, fill=cyan!20, minimum size=0.6cm, level distance=1.25cm,sibling distance=2cm,inner sep=2pt}}
		
		\node [treeb] {$b$}
		child {node [tree] {$3$}
			child {node [tree] {$3'$}
				child {node [tree] {$4$}
					edge from parent
					node[rec] {$\{3,3'\} \subseteq$}
				}
				edge from parent
				node[rec] {$2,2',3$}
			}
			edge from parent
			node[rec,left] {$\{2,2'\} \subseteq$}
		}
		child {node [blank] {}
			edge from parent
		};
		
	\end{tikzpicture}
	\subcaption{}
	%\captionof{subfigure}{ }
\end{subfigure}% 
\caption [An auxiliary figure used in the proof of \cref{thm:NCW<SCE}]{An \dtdSCEV of $D_2$ in \cref{fig:D2} of width $3$ satisfying the assumption of \cref{thm:NCW<SCE} contains one of the configurations (a)-(e).}
\label{fig:dtd3_configurations}



